Benchmarking Optimizers for MLPs in Tabular Deep Learning

MLP is a heavily used backbone in modern deep learning (DL) architectures for supervised learning on tabular data, and AdamW is the go-to optimizer used to train tabular DL models. Unlike architecture design, however, the choice of optimizer for tabular DL has not been examined systematically, despite new optimizers showing promise in other domains. To fill this gap, we benchmark 15 optimizers on 17 tabular datasets for training MLP-based models in the standard supervised learning setting under a shared experiment protocol. Our main finding is that the Muon optimizer consistently outperforms AdamW, and thus should be considered a strong and practical choice for practitioners and researchers, if the associated training efficiency overhead is affordable. Additionally, we find exponential moving average of model weights to be a simple yet effective technique that improves AdamW on vanilla MLPs, though its effect is less consistent across model variants.

==> (inline-0) <==
\begin{tabular}{@{}ll@{}}
\toprule
Parameter & Distribution / Value \\
\midrule
\multicolumn{2}{l}{\textbf{AdamW}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{AdamW\ EMA}} \\
\quad EMA decay & $\mathrm{LogUniform}[0.9,\,0.999]$ \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{NAdamW}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{RAdam}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{AdaBelief}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{ADOPT}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{Adan}} \\
\quad Learning Rate & $\mathrm{LogUniform}[0.0001,\,0.01]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{AdEMAMix}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad $\alpha$ & $\mathrm{Uniform}[1,\,8]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{Lion}} \\
\quad Learning Rate & $\mathrm{LogUniform}[10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tabular}{@{}ll@{}}
\toprule
Parameter & Distribution / Value \\
\midrule
\multicolumn{2}{l}{\textbf{Signum}} \\
\quad Learning Rate & $\mathrm{LogUniform}[10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{Cautious AdamW}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{SOAP}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{ScheduleFree}} \\
\quad Learning Rate & $\mathrm{LogUniform}[0.0001,\,0.03]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{SGD}} \\
\quad Momentum & $0.9$ \\
\quad Dampening & $0.9$ \\
\quad Learning Rate & $\mathrm{LogUniform}[0.001,\,0.1]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\midrule
\multicolumn{2}{l}{\textbf{Muon}} \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\quad $(\beta_1, \beta_2)$ & $(0.9,\,0.999)$ \\
\quad $\epsilon$ & $10^{-8}$ \\
\quad Muon LR & $\mathrm{LogUniform}[0.0001,\,0.03]$ \\
\midrule
\multicolumn{2}{l}{\textbf{Muon EMA}} \\
\quad EMA decay & $\mathrm{LogUniform}[0.9,\,0.999]$ \\
\quad $(\beta_1, \beta_2)$ & $(0.9,\,0.999)$ \\
\quad $\epsilon$ & $10^{-8}$ \\
\quad Learning Rate & $\mathrm{LogUniform}[3 \!\times\! 10^{-5},\,0.001]$ \\
\quad Weight Decay & $\mathrm{LogUniform}[0.005,\,5]$ \\
\quad Muon LR & $\mathrm{LogUniform}[0.0001,\,0.03]$ \\
\bottomrule
\end{tabular}
\end{minipage}

\end{table*}

\newpage

\newcommand{\topalign}[1]{%
\vtop{\vskip 0pt #1}}

\begin{longtable}{p{0.5\textwidth}p{0.5\textwidth}}
\caption{
Per-dataset results for all methods evaluated in this paper. For each dataset we report the mean test score $\pm$ standard deviation over 10 random seeds.
}
\label{tab:appendix-all-results}\\

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Churn \textuparrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.8530 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.8591 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.8576 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.8564 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.8586 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.8576 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.8592 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.8576 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.8557 \pm 0.0036$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.8560 \pm 0.0030$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.8587 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.8588 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.8562 \pm 0.0050$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.8581 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.8558 \pm 0.0036$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.8573 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.8603 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.8580 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.8603 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.8637 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.8591 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.8590 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.8607 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.8602 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.8610 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.8634 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.8621 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.8610 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.8611 \pm 0.0014$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{California \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.5177 \pm 0.0064$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.4936 \pm 0.0110$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.4752 \pm 0.0039$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.4885 \pm 0.0058$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.4983 \pm 0.0040$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.4832 \pm 0.0040$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.4877 \pm 0.0061$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.4869 \pm 0.0055$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.4884 \pm 0.0045$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.4832 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.4915 \pm 0.0043$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.4740 \pm 0.0031$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.4862 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.4737 \pm 0.0122$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.4904 \pm 0.0037$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.4824 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.4708 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.4505 \pm 0.0036$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.4491 \pm 0.0027$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.4468 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.4674 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.4649 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.4624 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.4526 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.4462 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.4408 \pm 0.0030$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.4332 \pm 0.0037$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.4304 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.4266 \pm 0.0035$}\\ 
\bottomrule
\end{tabular}}

\\
\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{House \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$31241.6378 \pm 149.9805$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$30966.2040 \pm 210.6685$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$30614.5724 \pm 292.2266$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$31064.8604 \pm 358.4290$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$30994.7848 \pm 316.4652$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$30628.4581 \pm 236.7018$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$30783.3203 \pm 357.7220$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$30795.7473 \pm 334.4371$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$30740.7399 \pm 242.5274$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$30760.7386 \pm 199.3961$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$30783.5635 \pm 331.9482$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$30714.7569 \pm 275.5538$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$30672.3879 \pm 191.9261$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$30933.4751 \pm 296.8345$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$30486.3777 \pm 410.1739$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$30612.2829 \pm 177.8931$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$30481.2892 \pm 149.8223$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$30966.4738 \pm 298.4227$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$31112.9392 \pm 97.0177$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$30398.6793 \pm 222.2313$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$29841.7863 \pm 136.3399$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$29914.9692 \pm 90.7309$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$29400.4340 \pm 125.7926$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$30022.3686 \pm 173.6355$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$29932.6390 \pm 132.9962$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$30285.3656 \pm 214.6042$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$30193.2533 \pm 223.3791$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$30518.9495 \pm 168.2192$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$30324.0852 \pm 50.7384$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Sberbank-Housing \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.2497 \pm 0.0042$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.2541 \pm 0.0058$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.2477 \pm 0.0027$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.2536 \pm 0.0065$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.2424 \pm 0.0033$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.2498 \pm 0.0064$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.2628 \pm 0.0208$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.2629 \pm 0.0147$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.2465 \pm 0.0030$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.2582 \pm 0.0075$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.2567 \pm 0.0095$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.2533 \pm 0.0044$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.2607 \pm 0.0073$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.2446 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.2547 \pm 0.0087$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.2582 \pm 0.0141$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.2599 \pm 0.0096$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.2396 \pm 0.0030$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.2367 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.2386 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.2455 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.2446 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.2463 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.2472 \pm 0.0053$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.2443 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.2466 \pm 0.0041$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.2343 \pm 0.0040$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.2325 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.2317 \pm 0.0010$}\\ 
\bottomrule
\end{tabular}}

\\
\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Adult \textuparrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.8567 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.8542 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.8561 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.8545 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.8574 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.8536 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.8528 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.8557 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.8548 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.8517 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.8529 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.8547 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.8570 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.8564 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.8557 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.8568 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.8561 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.8609 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.8609 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.8605 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.8554 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.8563 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.8567 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.8571 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.8582 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.8588 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.8683 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.8689 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.8697 \pm 0.0011$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Diamond \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.1590 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.1380 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.1380 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.1424 \pm 0.0054$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.1391 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.1383 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.1383 \pm 0.0031$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.1393 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.1387 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.1392 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.1442 \pm 0.0075$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.1375 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.1428 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.1349 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.1383 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.1396 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.1365 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.1323 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.1308 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.1299 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.1341 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.1369 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.1322 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.1329 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.1306 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.1325 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.1302 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.1309 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.1299 \pm 0.0005$}\\ 
\bottomrule
\end{tabular}}

\\
\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Otto \textuparrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.7988 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.8182 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.8227 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.8162 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.8224 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.8202 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.8182 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.8185 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.8171 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.8148 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.8188 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.8179 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.8225 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.8250 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.8181 \pm 0.0024$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.8236 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.8209 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.8214 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.8219 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.8249 \pm 0.0027$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.8296 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.8293 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.8233 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.8271 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.8276 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.8271 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.8332 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.8339 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.8329 \pm 0.0021$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Higgs-Small \textuparrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.7137 \pm 0.0049$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.7218 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.7222 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.7227 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.7233 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.7236 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.7205 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.7220 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.7229 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.7228 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.7222 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.7218 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.7284 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.7277 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.7219 \pm 0.0033$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.7275 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.7297 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.7236 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.7290 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.7273 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.7294 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.7298 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.7337 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.7389 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.7402 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.7376 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.7350 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.7345 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.7383 \pm 0.0012$}\\ 
\bottomrule
\end{tabular}}

\\
\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Black-Friday \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.7168 \pm 0.0070$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.6946 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.6919 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.6942 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.6986 \pm 0.0054$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.6939 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.6948 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.6934 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.6945 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.6944 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.6957 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.6947 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.6939 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.6881 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.6948 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.6912 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.6886 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.6830 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.6828 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.6815 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.6896 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.6871 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.6880 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.6866 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.6855 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.6852 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.6793 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.6770 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.6778 \pm 0.0007$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Ecom-Offers \textuparrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.5982 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.5997 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.5997 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.6006 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.5996 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.5954 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.6008 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.5983 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.5978 \pm 0.0023$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.6002 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.6020 \pm 0.0028$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.5981 \pm 0.0021$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.5975 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.5977 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.5983 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.6034 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.5995 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.5952 \pm 0.0025$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.5921 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.5956 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.5983 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.5986 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.5994 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.5953 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.5952 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.6013 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.5913 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.5810 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.5963 \pm 0.0015$}\\ 
\bottomrule
\end{tabular}}

\\
\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Maps-Routing \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.1622 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.1623 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.1622 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.1623 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.1626 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.1623 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.1626 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.1623 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.1624 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.1626 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.1625 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.1625 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.1630 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.1623 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.1623 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.1618 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.1624 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.1618 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.1621 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.1616 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.1619 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.1620 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.1617 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.1613 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.1615 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.1611 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.1612 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.1615 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.1612 \pm 0.0001$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Homesite-Insurance \textuparrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.9485 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.9506 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.9512 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.9510 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.9549 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.9521 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.9507 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.9515 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.9485 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.9480 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.9505 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.9517 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.9497 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.9527 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.9512 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.9518 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.9516 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.9604 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.9611 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.9609 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.9506 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.9531 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.9504 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.9626 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.9633 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.9645 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.9625 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.9628 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.9647 \pm 0.0004$}\\ 
\bottomrule
\end{tabular}}

\\
\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Cooking-Time \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.4817 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.4818 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.4822 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.4823 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.4821 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.4818 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.4819 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.4818 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.4825 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.4829 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.4819 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.4822 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.4827 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.4822 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.4817 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.4821 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.4827 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.4810 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.4815 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.4808 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.4815 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.4819 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.4823 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.4806 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.4808 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.4805 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.4808 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.4815 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.4806 \pm 0.0005$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Homecredit-Default \textuparrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.8473 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.8548 \pm 0.0014$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.8567 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.8561 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.8558 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.8518 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.8548 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.8555 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.8556 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.8543 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.8545 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.8542 \pm 0.0015$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.8532 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.8545 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.8539 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.8541 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.8548 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.8587 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.8593 \pm 0.0010$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.8621 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.8560 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.8555 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.8567 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.8596 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.8592 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.8592 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.8609 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.8618 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.8645 \pm 0.0006$}\\ 
\bottomrule
\end{tabular}}

\\
\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Delivery-Eta \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.5490 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.5510 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.5488 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.5493 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.5509 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.5508 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.5494 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.5503 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.5495 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.5505 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.5489 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.5493 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.5499 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.5505 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.5493 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.5490 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.5481 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.5523 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.5491 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.5525 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.5479 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.5477 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.5472 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.5505 \pm 0.0009$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.5483 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.5494 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.5514 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.5470 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.5486 \pm 0.0016$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Weather \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$1.5505 \pm 0.0043$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$1.5242 \pm 0.0050$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$1.5093 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$1.5297 \pm 0.0041$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$1.5196 \pm 0.0047$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$1.5226 \pm 0.0036$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$1.5335 \pm 0.0047$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$1.5219 \pm 0.0054$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$1.5281 \pm 0.0044$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$1.5198 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$1.5327 \pm 0.0053$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$1.5210 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$1.4957 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$1.5193 \pm 0.0018$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$1.5294 \pm 0.0051$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$1.5050 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$1.4910 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$1.5151 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$1.5041 \pm 0.0016$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$1.5033 \pm 0.0034$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$1.4903 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$1.4847 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$1.4792 \pm 0.0020$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$1.4754 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$1.4721 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$1.4701 \pm 0.0039$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$1.4733 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$1.4744 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$1.4635 \pm 0.0024$}\\ 
\bottomrule
\end{tabular}}

\\
\topalign{
\centering
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.8}
\begin{tabular}{ll}

\multicolumn{2}{c}{\small{Microsoft \textdownarrow}} \\
\toprule
{\small Method} & {\small Score} \\
\midrule\\[-0.7cm]
\multicolumn{2}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP[SGD]}$ } & {\footnotesize$0.7501 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[AdamW]}$ } & {\footnotesize$0.7473 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[AdamW\ EMA]}$ } & {\footnotesize$0.7460 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[NAdamW]}$ } & {\footnotesize$0.7473 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[SAM]}$ } & {\footnotesize$0.7462 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[Adan]}$ } & {\footnotesize$0.7469 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[RAdam]}$ } & {\footnotesize$0.7467 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[AdaBelief]}$ } & {\footnotesize$0.7467 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP[ADOPT]}$ } & {\footnotesize$0.7467 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[Lion]}$ } & {\footnotesize$0.7471 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[Signum]}$ } & {\footnotesize$0.7465 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[AdEMAMix]}$ } & {\footnotesize$0.7474 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[SOAP]}$ } & {\footnotesize$0.7453 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[ScheduleFree]}$ } & {\footnotesize$0.7467 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP[Cautious\ AdamW]}$ } & {\footnotesize$0.7467 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MLP[Muon]}$ } & {\footnotesize$0.7459 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{MLP[Muon\ EMA]}$ } & {\footnotesize$0.7456 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW]}$ } & {\footnotesize$0.7464 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.7451 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^\dagger[Muon]}$ } & {\footnotesize$0.7447 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW]}$ } & {\footnotesize$0.7443 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[AdamW\ EMA]}$ } & {\footnotesize$0.7445 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM_{\text{Packed}}[Muon]}$ } & {\footnotesize$0.7433 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM[AdamW]}$ } & {\footnotesize$0.7427 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM[AdamW\ EMA]}$ } & {\footnotesize$0.7428 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM[Muon]}$ } & {\footnotesize$0.7424 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW]}$ } & {\footnotesize$0.7428 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[AdamW\ EMA]}$ } & {\footnotesize$0.7429 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{TabM^\dagger[Muon]}$ } & {\footnotesize$0.7417 \pm 0.0003$}\\ 
\bottomrule
\end{tabular}}

& 

\\

\end{longtable}
